ViTa-SLAM: A Bio-inspired Visuo-Tactile SLAM for Navigation while Interacting with Aliased Environments

RatSLAM is a rat hippocampus-inspired visual Simultaneous Localization and Mapping (SLAM) framework capable of generating semi-metric topological representations of indoor and outdoor environments. Whisker-RatSLAM is a 6D extension of the RatSLAM and primarily focuses on object recognition by generating point clouds of objects based on whisking information. This paper introduces a novel extension to both former works that is referred to as ViTa-SLAM that harnesses both vision and tactile information for performing SLAM. This not only allows the robot to perform natural interaction with the environment whilst navigating, as is normally seen in nature, but also provides a mechanism to fuse non-unique tactile and unique visual data. Compared to the former works, our approach can handle ambiguous scenes in which one sensor alone is not capable of identifying false-positive loop-closures.

==> sections/figures/6dof_ratslam.tex <==
\documentclass[border=3mm,
                tikz]{standalone}
\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{matrix,shapes,arrows,positioning}

\begin{document}
\begin{tikzpicture}[
				round boxes/.style={draw, rectangle,%
                thick,minimum height=1cm, rounded corners,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center},
                boxes/.style={draw, rectangle,%
                thick,minimum height=1cm,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center}, 
    			% Define styles for some special nodes
   				right iso/.style={isosceles triangle,scale=0.8,sharp corners, anchor=center, xshift=-4mm},
    			left iso/.style={right iso, rotate=180, xshift=-8mm},
    			txt/.style={text width=1.5cm,anchor=center},
    			ellip/.style={ellipse,scale=0.8},
    			empty/.style={draw=none,scale=0.01}
    			]
  \matrix (mat) [matrix of nodes, nodes=boxes, column sep=0.1cm, row sep=0.3cm] 
  {
         	 & |[ellip]|{$3$D Cts.} & |[round boxes]|{PFH~\cite{rusu2008learning}} &       &      \\ 
	|[right iso]|{Tactile data} 	 & & & |[round boxes]|{$T$} & PC \\
         	 & |[ellip]|{Defl.} & |[round boxes]|{SDA~\cite{kim2007biomimetic}}  & |[empty]| & Semi-Metric Exp. Map\\ 
    |[right iso]|{Odometry} & &  &  & \\
  };  
\draw [very thick, black, ->](mat-2-1)|-(mat-1-2); %% Tactile data to 3d cts
\draw [very thick, black, ->](mat-2-1)|-(mat-3-2); %% Tactile data to Deflection
\draw [very thick, black, ->](mat-1-2)--(mat-1-3); %% 3d cts to PFH
\draw [very thick, black, ->](mat-3-2)--(mat-3-3); %% Defl to SDA
\draw [very thick, black, ->](mat-1-3)|-(mat-2-4); %% PFH to FC
\draw [very thick, black, ->](mat-3-3)|-(mat-2-4); %% SDA to FC
\draw [very thick, black, ->](mat-2-4)--(mat-2-5); %% FC to Pose Grid

%% Odom to Pose Grid in 2 steps via empty node
\draw [very thick, black, -](mat-4-1)-|(mat-3-4); 
\draw [very thick, black, ->](mat-3-4)--(mat-2-5); 

\draw [very thick, black, ->](mat-2-5)--(mat-3-5); %% Pose Grid to Exp Map
\draw [very thick, black, ->](mat-4-1)-|(mat-3-5); %% Odom to Exp Map

% draw the rectangles
\node at(-2.8cm, 1.3cm) [right,fill=blue,text opacity=1,opacity=.2, minimum width=1.8cm, minimum height=6cm, text height=-5cm] {Preprocessing};

\node at(-0.6cm, 1.3cm) [right,fill=red,text opacity=1,opacity=.2, minimum width=3.8cm, minimum height=6cm, text height=-5cm] {Templates};

\end{tikzpicture}
\end{document}

==> sections/figures/lv_flow.tex <==
\documentclass[border=3mm,
                tikz]{standalone}
\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{matrix,shapes,arrows,positioning}

\begin{document}
\begin{tikzpicture}[boxes/.style={draw, rectangle,%
                thick,minimum height=1cm, rounded corners,
                minimum width=1cm, black, text=black,
                text width=15mm, align=center}]
  \matrix (mat) [matrix of nodes, nodes=boxes, column sep=0.5cm, row sep=0.5cm] 
  {
         &           &               \\ 
	Crop & Subsample & Greyscale & Compare \\
         &           &               \\ 
  };  
\draw [very thick, black, ->](mat-2-1)--(mat-2-2);
\draw [very thick, black, ->](mat-2-2.east)--(mat-2-3.west);
\draw [very thick, black, ->](mat-2-3.east)--(mat-2-4.west);
\end{tikzpicture}
\end{document}

==> sections/figures/vanilla_ratslam.tex <==
\documentclass[border=3mm,
                tikz]{standalone}
\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{matrix,shapes,arrows,positioning}

\begin{document}
% Use anchor = center to center text and each node in the matrix in its place
\begin{tikzpicture}[
				round boxes/.style={draw, rectangle,%
                thick,minimum height=1cm, rounded corners,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center},
                boxes/.style={draw, rectangle,%
                thick,minimum height=1cm,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center}, 
    			% Define styles for some special nodes
   				right iso/.style={isosceles triangle,scale=0.8,sharp corners, anchor=center, xshift=-4mm},
    			left iso/.style={right iso, rotate=180, xshift=-8mm},
    			txt/.style={text width=1.5cm,anchor=center},
    			ellip/.style={ellipse,scale=0.8},
    			empty/.style={draw=none}
    			]
  \matrix (mat) [matrix of nodes, nodes=boxes, column sep=0.1cm, row sep=0.5cm] 
  {
         	   & |[ellip]|{View Template} & |[round boxes]|{V} & Bio-inspired PC & \\ 
	|[right iso]|{Visual data} & & & & Semi-Metric Exp. Map\\
         	    |[right iso]|{Odom.} & & & & \\ 
  };  
\draw [very thick, black, ->](mat-2-1)|-(mat-1-2);
\draw [very thick, black, ->](mat-1-2)--(mat-1-3);
\draw [very thick, black, ->](mat-1-3)--(mat-1-4);
\draw [very thick, black, ->](mat-1-4)-|(mat-2-5);
\draw [very thick, black, ->](mat-3-1)-|(mat-1-4);
\draw [very thick, black, ->](mat-3-1)-|(mat-2-5);


%% draw the bounding rectangle
\node at(-2.8cm, 2.2cm) [right,fill=blue,text opacity=1,opacity=.2, minimum width=1.8cm, minimum height=2.4cm, text height=-1.6cm] {Preprocessing};

\node at(-0.57cm, 2.2cm) [right,fill=red,text opacity=1,opacity=.2, minimum width=1.825cm, minimum height=2.4cm, text height=-1.6cm] {Templates};

\end{tikzpicture}
\end{document}

==> sections/figures/vita_slam.tex <==
\documentclass[border=3mm,
                tikz]{standalone}
\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{matrix,shapes,arrows,positioning}

\begin{document}
\begin{tikzpicture}[
				round boxes/.style={draw, rectangle,%
                thick,minimum height=1cm, rounded corners,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center},
                boxes/.style={draw, rectangle,%
                thick,minimum height=1cm,
                minimum width=1cm, black, text=black,
                text width=15mm, anchor=center, align=center}, 
    			% Define styles for some special nodes
   				right iso/.style={isosceles triangle,scale=0.8,sharp corners, anchor=center, xshift=-4mm},
    			left iso/.style={right iso, rotate=180, xshift=-8mm},
    			txt/.style={text width=1.5cm,anchor=center},
    			ellip/.style={ellipse,scale=0.5},
    			empty/.style={draw=none}
    			]
  \matrix (mat) [matrix of nodes, nodes=boxes, column sep=0.2cm, row sep=0.5cm] 
  {
                 &   &   &           &           \\ 
    |[right iso]|{Tactile data} & |[ellip]|{\Huge\ldots} & |[round boxes]|{T} &           &           \\
    |[right iso]|{Visual data} & |[ellip]|{\Huge\ldots} & |[round boxes]|{V} & PC & ViTa Map \\
    |[right iso]|{Odometry}     &   &   &           &           \\
  };  
  
%% Node ordering: [row- column]
%% Tactile data
\draw [very thick, black, ->](mat-2-1)--(mat-2-2);
\draw [very thick, black, ->](mat-2-2)--(mat-2-3);
\draw [very thick, black, ->](mat-2-3)-|(mat-3-4);
%%
%%
%%%%% Visual data

\draw [very thick, black, ->](mat-3-1)--(mat-3-2);
\draw [very thick, black, ->](mat-3-2)--(mat-3-3);
\draw [very thick, black, ->](mat-3-3)--(mat-3-4);
\draw [very thick, black, ->](mat-3-4)--(mat-3-5);


%%
%%%% Odometry info connections
\draw [very thick, black, ->](mat-4-1)-|(mat-3-4);
\draw [very thick, black, ->](mat-4-1)-|(mat-3-5);


%%
%%%% Obj Map and Exp Map fusion to Vita Map
%\draw [very thick, black, ->](mat-3-5)-|(mat-4-6);
%\draw [very thick, black, ->](mat-5-5)-|(mat-4-6);

%% Bounding rectangles
% draw the rectangles
\node at(-2.7cm, .5cm) [right,fill=blue,text opacity=1,opacity=.2, minimum width=1.8cm, minimum height=5cm, text height=-4.2cm] {Pre-};
\node at(-2.7cm, 0.25cm) [right,text opacity=1,opacity=.2, minimum width=1.8cm, minimum height=5cm, text height=-4.1cm] {processing};

\node at(-0.9cm, .5cm) [right,fill=red,text opacity=1,opacity=.2, minimum width=1.8cm, minimum height=5cm, text height=-4.2cm] {Templates};


\end{tikzpicture}
\end{document}
